HandFlow: Quantifying View-Dependent 3D Ambiguity in Two-Hand Reconstruction with Normalizing Flow

Reconstructing two-hand interactions from a single image is a challenging problem due to ambiguities that stem from projective geometry and heavy occlusions. Existing methods are designed to estimate only a single pose, despite the fact that there exist other valid reconstructions that fit the image evidence equally well. In this paper we propose to address this issue by explicitly modeling the distribution of plausible reconstructions in a conditional normalizing flow framework. This allows us to directly supervise the posterior distribution through a novel determinant magnitude regularization, which is key to varied 3D hand pose samples that project well into the input image. We also demonstrate that metrics commonly used to assess reconstruction quality are insufficient to evaluate pose predictions under such severe ambiguity. To address this, we release the first dataset with multiple plausible annotations per image called MultiHands. The additional annotations enable us to evaluate the estimated distribution using the maximum mean discrepancy metric. Through this, we demonstrate the quality of our probabilistic reconstruction and show that explicit ambiguity modeling is better-suited for this challenging problem.

==> figures/GroundTruthVisFigure.tex <==
\newcommand{\ImageWidthGT}{0.118}
\newcommand{\ImageHSepGT}{0.05cm}
\newcommand{\ImageHSepGTH}{0.025cm}
\newcommand{\ImageVSepGT}{0.05cm}
\newcommand{\ImageBlockHSepGT}{0.2cm}
\newcommand{\ImageBlockVSepGT}{0.2cm}
\newcommand{\TitleHSepGT}{0.15cm}
\newcommand{\TitleVSepGT}{0.35cm}
\newcommand{\BoxThicknessGT}{semithick}
\begin{figure*}
  \centering
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]%
  % first row, left side
  \node (image_GT_1) at (0,0) {\includegraphics[trim={0 4cm 0 4cm},clip, width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture2_0287_pointingtowardsfeatures_cam400026_image67785/0.png}};
  \node[right=\ImageHSepGT of image_GT_1, anchor=west] (image_S_1_1) {\includegraphics[trim={0 4cm 0 4cm},clip, width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture2_0287_pointingtowardsfeatures_cam400026_image67785/1.png}};
  \node[right=\ImageHSepGT of image_S_1_1, anchor=west] (image_S_1_2) {\includegraphics[trim={0 4cm 0 4cm},clip, width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture2_0287_pointingtowardsfeatures_cam400026_image67785/2.png}};
  \node[right=\ImageHSepGT of image_S_1_2, anchor=west] (image_S_1_3)
  {\includegraphics[trim={0 4cm 0 4cm},clip, width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture2_0287_pointingtowardsfeatures_cam400026_image67785/4.png}};
  %
  \node[right=\ImageBlockHSepGT of image_S_1_3, anchor=west] (image_GT_2) {\includegraphics[trim={0 2cm 0 6cm},clip,width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture0_ROM01_No_Interaction_2_Hand_cam400364_image20703/1.png}};
  \node[right=\ImageHSepGT of image_GT_2, anchor=west] (image_S_2_1) {\includegraphics[trim={0 2cm 0 6cm},clip,width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture0_ROM01_No_Interaction_2_Hand_cam400364_image20703/3.png}};
  \node[right=\ImageHSepGT of image_S_2_1, anchor=west] (image_S_2_2) {\includegraphics[trim={0 2cm 0 6cm},clip,width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture0_ROM01_No_Interaction_2_Hand_cam400364_image20703/8.png}};
  \node[right=\ImageHSepGT of image_S_2_2, anchor=west] (image_S_2_3) {\includegraphics[trim={0 2cm 0 6cm},clip,width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture0_ROM01_No_Interaction_2_Hand_cam400364_image20703/9.png}};
  \node[left=\TitleHSepGT of image_GT_1, anchor=south, rotate=90] {\small{Cam View}};
  %
  % second row, left side
  \node[below=\ImageVSepGT of image_GT_1] (image_GT_1_novel) {\includegraphics[trim={0 4cm 0 4cm},clip, width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture2_0287_pointingtowardsfeatures_cam400026_image67785/side_006_0.png}};
  \node[right=\ImageHSepGT of image_GT_1_novel, anchor=west] (image_S_1_1_novel) {\includegraphics[trim={0 4cm 0 4cm},clip,width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture2_0287_pointingtowardsfeatures_cam400026_image67785/side_006_1.png}};
  \node[right=\ImageHSepGT of image_S_1_1_novel, anchor=west] (image_S_1_2_novel) {\includegraphics[trim={0 4cm 0 4cm},clip,width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture2_0287_pointingtowardsfeatures_cam400026_image67785/side_006_2.png}};
  \node[right=\ImageHSepGT of image_S_1_2_novel, anchor=west] (image_S_1_3_novel) {\includegraphics[trim={0 4cm 0 4cm},clip,width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture2_0287_pointingtowardsfeatures_cam400026_image67785/side_006_4.png}};
  %
  \node[right=\ImageBlockHSepGT of image_S_1_3_novel, anchor=west] (image_GT_2_novel) {\includegraphics[trim={0 3cm 0 5cm},clip,width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture0_ROM01_No_Interaction_2_Hand_cam400364_image20703/side_002_1.png}};
  \node[right=\ImageHSepGT of image_GT_2_novel, anchor=west] (image_S_2_1_novel) {\includegraphics[trim={0 3cm 0 5cm},clip,width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture0_ROM01_No_Interaction_2_Hand_cam400364_image20703/side_002_3.png}};
  \node[right=\ImageHSepGT of image_S_2_1_novel, anchor=west] (image_S_2_2_novel) {\includegraphics[trim={0 3cm 0 5cm},clip,width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture0_ROM01_No_Interaction_2_Hand_cam400364_image20703/side_002_8.png}};
  \node[right=\ImageHSepGT of image_S_2_2_novel, anchor=west] (image_S_2_3_novel) {\includegraphics[trim={0 3cm 0 5cm},clip,width=\ImageWidthGT\linewidth]{figures/GroundTruthVisFigure/Capture0_ROM01_No_Interaction_2_Hand_cam400364_image20703/side_002_9.png}};
  \node[left=\TitleHSepGT of image_GT_1_novel, anchor=south, rotate=90] {\small{Novel View}};

  \foreach \i in {1,...,2}
  {
  \node[draw,\BoxThicknessGT,fit=(image_GT_\i_novel)] {};
  \node[draw,\BoxThicknessGT,fit=(image_S_\i_3_novel)] {};
  \node[draw,\BoxThicknessGT,fit=(image_S_\i_1_novel)] {};
  \node[draw,\BoxThicknessGT,fit=(image_S_\i_1_novel) (image_S_\i_2_novel) (image_S_\i_3_novel)] {};
  
  \node[draw,\BoxThicknessGT,fit=(image_GT_\i)] {};
  \node[draw,\BoxThicknessGT,fit=(image_S_\i_3)] {};
  \node[draw,\BoxThicknessGT,fit=(image_S_\i_1)] {};
  \node[draw,\BoxThicknessGT,fit=(image_S_\i_1) (image_S_\i_2) (image_S_\i_3)] {};
  }
  \end{tikzpicture}

  \caption{Our MultiHands dataset captures the ambiguities of monocular input with diverse 3D reconstructions that fit the input images. }
  \label{fig:gt_vis}
  \vspace{-2mm}
\end{figure*}


==> figures/SoTAComparisonFigureNew.tex <==
\newcommand{\ImageWidth}{0.118}
\newcommand{\ImageHSep}{0.05cm}
\newcommand{\ImageHSepH}{0.025cm}
\newcommand{\ImageVSep}{0.05cm}
\newcommand{\ImageBlockHSep}{0.2cm}
\newcommand{\ImageBlockVSep}{0.2cm}
\newcommand{\TitleHSep}{0.15cm}
\newcommand{\TitleVSep}{0.35cm}
\newcommand{\BoxThickness}{semithick}
\begin{figure*}
  \centering
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]%
  % first row, left side
  \node (image_GT_1) at (0,0) {\includegraphics[width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1550/gt.png}};
  \node[above=\TitleVSep of image_GT_1, anchor=north] {\small{Ground Truth}};
  \node[right=\ImageHSep of image_GT_1, anchor=west] (image_S_1_1) {\includegraphics[width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1550/InterNet.png}};
  \node[above=\TitleVSep of image_S_1_1, anchor=north] 
  {\small{InterNet}};
  \node[right=\ImageHSep of image_S_1_1, anchor=west] (image_S_1_2) {\includegraphics[width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1550/4.png}};
  \node[right=\ImageHSep of image_S_1_2, anchor=west] (image_S_1_3)
  {\includegraphics[width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1550/2.png}};
  \node[above left=\TitleVSep and \ImageHSepH of image_S_1_3, anchor=north] {\small{Our Samples}};
  %
  % first row, right side
  \node[right=\ImageBlockHSep of image_S_1_3, anchor=west] (image_GT_2) {\includegraphics[width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1690/gt.png}};
  \node[above=\TitleVSep of image_GT_2, anchor=north] {\small{Ground Truth}};
  \node[right=\ImageHSep of image_GT_2, anchor=west] (image_S_2_1) {\includegraphics[width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1690/InterNet.png}};
  \node[above=\TitleVSep of image_S_2_1, anchor=north] 
  {\small{InterNet}};
  \node[right=\ImageHSep of image_S_2_1, anchor=west] (image_S_2_2) {\includegraphics[width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1690/0.png}};
  \node[right=\ImageHSep of image_S_2_2, anchor=west] (image_S_2_3) {\includegraphics[width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1690/2.png}};
  \node[above left=\TitleVSep and \ImageHSepH of image_S_2_3, anchor=north] {\small{Our Samples}};
  \node[left=\TitleHSep of image_GT_1, anchor=south, rotate=90] {\small{Cam View}};
  %
  % second row, left side
  \node[below=\ImageVSep of image_GT_1] (image_GT_1_novel) {\includegraphics[trim={0 1cm 0 1cm},clip, width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1550/gt_090.png}};
  \node[right=\ImageHSep of image_GT_1_novel, anchor=west] (image_S_1_1_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1550/InterNet_090.png}};
  \node[right=\ImageHSep of image_S_1_1_novel, anchor=west] (image_S_1_2_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1550/4_090.png}};
  \node[right=\ImageHSep of image_S_1_2_novel, anchor=west] (image_S_1_3_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1550/2_090.png}};
  %
  % second row, right side
  \node[right=\ImageBlockHSep of image_S_1_3_novel, anchor=west] (image_GT_2_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1690/gt_080.png}};
  \node[right=\ImageHSep of image_GT_2_novel, anchor=west] (image_S_2_1_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1690/InterNet_080.png}};
  \node[right=\ImageHSep of image_S_2_1_novel, anchor=west] (image_S_2_2_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1690/0_080.png}};
  \node[right=\ImageHSep of image_S_2_2_novel, anchor=west] (image_S_2_3_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidth\linewidth]{figures/SoTAComparisonFigure/1690/2_080.png}};
  \node[left=\TitleHSep of image_GT_1_novel, anchor=south, rotate=90] {\small{Novel View}};
  
  \foreach \i in {1,...,2}
  {
  \node[draw,\BoxThickness,fit=(image_GT_\i_novel)] {};
  \node[draw,dash dot dot,\BoxThickness,fit=(image_S_\i_3_novel)] {};
  \node[draw,\BoxThickness,fit=(image_S_\i_1_novel)] {};
  \node[draw,\BoxThickness,fit=(image_S_\i_1_novel) (image_S_\i_2_novel) (image_S_\i_3_novel)] {};
  }
  \end{tikzpicture}
  \caption{From the camera view, we show that both our samples and InterNet predictions are consistent with the input image (top row). 
  From a novel view (bottom rows), the diversity in our samples is apparent. 
  This diversity allows for samples that are close to the single InterHand2.6M ground truth, while the deterministic InterNet predictions is mislead by the ambiguity or fails under heavy occlusions. 
  }
  \vspace{-2mm}
  \label{figure:comparisonSTAR}
\end{figure*}


==> figures/TeaserFigureVMV.tex <==
\newcommand{\ImageWidthTeaser}{0.160}
\newcommand{\ImageHSepTeaser}{0.02cm}
\newcommand{\ImageHSepTeaserH}{0.025cm}
\newcommand{\ImageVSepTeaser}{0.05cm}
\newcommand{\ImageBlockHSepTeaser}{0.10cm}
\newcommand{\ImageBlockVSepTeaser}{0.2cm}
\newcommand{\TitleHSepTeaser}{0.15cm}
\newcommand{\TitleVSepTeaser}{0.35cm}
\newcommand{\BoxThicknessTeaser}{semithick}
%%left bottom right top
\teaser{
  \vspace{-2mm}
  \centering
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]%
  % first row, left side
  \node (image_GT_1) at (0,0) 
  {\includegraphics[width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/19919_input.png}};
  \node[right=\ImageHSepTeaser of image_GT_1, anchor=west] (image_S_1_2)
  {\includegraphics[width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/19919_22.png}};
  \node[right=\ImageHSepTeaser of image_S_1_2, anchor=west] (image_S_1_3)
  {\includegraphics[width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/19919_20.png}};
  %
  % first row, right side
  \node[right=\ImageBlockHSepTeaser of image_S_1_3, anchor=west] (image_GT_2) {\includegraphics[width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/25808_input.png}};
  \node[right=\ImageHSepTeaser of image_GT_2, anchor=west] (image_S_2_2) {\includegraphics[width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/25808_0.png}};
  \node[right=\ImageHSepTeaser of image_S_2_2, anchor=west] (image_S_2_3) {\includegraphics[width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/25808_1.png}};
  \node[left=\TitleHSepTeaser of image_GT_1, anchor=south, rotate=90] {\small{Cam View}};
  %
  % second row, left side
  \node[below=\ImageVSepTeaser of image_GT_1] (image_GT_1_novel) {\includegraphics[trim={2cm 3cm 6cm 1cm},clip, width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/19919_235_fuzzy.png}};
  \node[below=\TitleVSepTeaser of image_GT_1_novel, anchor=north] {\small{Pose Distribution}};
  \node[right=\ImageHSepTeaser of image_GT_1_novel, anchor=west] (image_S_1_2_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/19919_22_235.png}};
  %
  \node[right=\ImageHSepTeaser of image_S_1_2_novel, anchor=west] (image_S_1_3_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/19919_20_235.png}};
  %
  \node[below left=\TitleVSepTeaser and \ImageHSepTeaserH of image_S_1_3_novel, anchor=north] {\small{Our Samples}};
  %
  % second row, right side
  \node[right=\ImageBlockHSepTeaser of image_S_1_3_novel, anchor=west] (image_GT_2_novel) {\includegraphics[trim={3.5cm 4cm 6cm 2cm},clip,,width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/25808_284_fuzzy.png}};
  \node[below=\TitleVSepTeaser of image_GT_2_novel, anchor=north] {\small{Pose Distribution}};
  \node[right=\ImageHSepTeaser of image_GT_2_novel, anchor=west] (image_S_2_2_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/25808_0_284.png}};
  %
  \node[right=\ImageHSepTeaser of image_S_2_2_novel, anchor=west] (image_S_2_3_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidthTeaser\linewidth]{figures/teaser/png_new/25808_1_284.png}};
  %
    \node[below left=\TitleVSepTeaser and \ImageHSepTeaserH of image_S_2_3_novel, anchor=north] {\small{Our Samples}};
  \node[left=\TitleHSepTeaser of image_GT_1_novel, anchor=south, rotate=90] {\small{Novel View}};
  \end{tikzpicture}
  %
  \caption{Given a single RGB image of two-hand interaction, our method predicts a distribution of plausible 3D hand poses. We show that samples from our method projects well into the image (top) while being diverse in 3D (bottom), which demonstrate our method's ability to captures the inherent ambiguity in the task.}
  \label{fig:teaser}
}


==> figures/ViewSelectionFigure.tex <==
\newcommand{\ImageWidthSelection}{0.236}
\newcommand{\ImageHSepSelection}{0.10cm}
\newcommand{\ImageHSepSelectionH}{0.05cm}
\newcommand{\ImageVSepSelection}{0.10cm}
\newcommand{\ImageBlockHSepSelection}{0.4cm}
\newcommand{\ImageBlockVSepSelection}{0.4cm}
\newcommand{\TitleHSepSelection}{0.30cm}
\newcommand{\TitleVSepSelection}{0.35cm}
\newcommand{\BoxThicknessSelection}{very thick}
\begin{figure}
  \centering
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]%
  % first row
  \node (example_1) at (0,0) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Monocular/Capture0_ROM09_0098_Best0.png}};
  \node[right=\ImageHSepSelection of example_1, anchor=west] (example_2) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Monocular/Capture0_ROM09_0103_Best0.png}};
  \node[right=\ImageHSepSelection of example_2, anchor=west] (example_3) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Monocular/Capture0_ROM09_0142_Best0.png}};
%
  \node[right=\ImageHSepSelection of example_3, anchor=west] (example_4)
  {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Monocular/Capture0_ROM09_0167_Best0.png}};
  %
  \node[left=\TitleHSep of example_1, anchor=south, rotate=90] {\small{Best Mono}};
  %
  % second row
  %
  \node[below=0 of example_1] (example_1_worst){\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Monocular/Capture0_ROM09_0098_Worst0.png}};
  \node[right=\ImageHSepSelection of example_1_worst, anchor=west] (example_2_worst) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Monocular/Capture0_ROM09_0103_Worst0.png}};
  \node[right=\ImageHSepSelection of example_2_worst, anchor=west] (example_3_worst) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Monocular/Capture0_ROM09_0142_Worst0.png}};
  \node[right=\ImageHSepSelection of example_3_worst, anchor=west] (example_4_worst) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Monocular/Capture0_ROM09_0167_Worst0.png}};
  \node[left=\TitleHSep of example_1_worst, anchor=south, rotate=90] {\small{Worst Mono}};
  %
  % third row
  \node [below right=\ImageVSepSelection and 0.75*\ImageHSepSelection of example_1_worst, anchor=north east] (example_1_stereo_cam1) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Stereo/Capture1_ROM02_0147_Best_cam1.png}};
  \node[right=0 of example_1_stereo_cam1, anchor=west] (example_1_stereo_cam2) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Stereo/Capture1_ROM02_0147_Best_cam2.png}};
  \node[right=1.5*\ImageHSepSelection of example_1_stereo_cam2, anchor=west] (example_2_stereo_cam1) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Stereo/Capture1_ROM09_0166_Best_cam1.png}};
  %
  \node[right=0 of example_2_stereo_cam1, anchor=west] (example_2_stereo_cam2)
  {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Stereo/Capture1_ROM09_0166_Best_cam2.png}};
  \node[left=\TitleHSep of example_1_stereo_cam1, anchor=south, rotate=90] {\small{Best Stereo}};
  %
  % fourth row
  %
  \node[below=0 of example_1_stereo_cam1] (example_1_stereo_cam1_worst){\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Stereo/Capture1_ROM02_0147_Worst_cam1.png}};
  \node[right=0 of example_1_stereo_cam1_worst, anchor=west] (example_1_stereo_cam2_worst) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Stereo/Capture1_ROM02_0147_Worst_cam2.png}};
  \node[right=1.5*\ImageHSepSelection of example_1_stereo_cam2_worst, anchor=west] (example_2_stereo_cam1_worst) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Stereo/Capture1_ROM09_0166_Worst_cam1.png}};
  \node[right=0 of example_2_stereo_cam1_worst, anchor=west] (example_2_stereo_cam2_worst) {\includegraphics[width=\ImageWidthSelection\linewidth]{figures/ViewSelection/Stereo/Capture1_ROM09_0166_Worst_cam2.png}};
  \node[left=\TitleHSep of example_1_stereo_cam1_worst, anchor=south, rotate=90] {\small{Worst Stereo}};


  \end{tikzpicture}
  \caption{Each column shows the least (\textbf{Best Mono}) and most ambiguous views (\textbf{Worst Mono}) selected; note the sever occlusions in the worst view. Likewise, the \textbf{Best Stereo} pair disambiguate the pose, while the \textbf{Worst stereo} pair has similar views.
  }
  
  \label{figure:ViewSelection}
\end{figure}


==> figures/annot_creation_figure.tex <==
\newcommand{\ImageWidthAnnotGen}{0.150}
\newcommand{\ImageHSepAnnotGen}{0.05cm}
\newcommand{\ImageHSepAnnotGenH}{0.025cm}
\newcommand{\ImageVSepAnnotGen}{0.05cm}
\newcommand{\ImageBlockVSepAnnotGen}{0.2cm}
\newcommand{\TitleHSepAnnotGen}{0.15cm}
\newcommand{\TitleVSepAnnotGen}{0.35cm}
\newcommand{\BoxThicknessAnnotGen}{semithick}
\begin{figure}
  \centering
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]%
  % first row,
  \node (image_GT_1) at (0,0) {\includegraphics[width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1550/gt.png}};
  \node[above=\TitleVSepAnnotGen of image_GT_1, anchor=north] {\small{Ground Truth}};
  \node[right=\ImageHSepAnnotGen of image_GT_1, anchor=west] (image_S_1_1) {\includegraphics[width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1550/InterNet.png}};
  \node[above=\TitleVSepAnnotGen of image_S_1_1, anchor=north]
  {\small{InterNet}};
  \node[right=\ImageHSepAnnotGen of image_S_1_1, anchor=west] (image_S_1_2) {\includegraphics[width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1550/4.png}};
  \node[right=\ImageHSepAnnotGen of image_S_1_2, anchor=west] (image_S_1_3)
  {\includegraphics[width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1550/2.png}};
  \node[above left=\TitleVSepAnnotGen and \ImageHSepAnnotGenH of image_S_1_3, anchor=north] {\small{Our Samples}};
  \node[right=\ImageHSepAnnotGen of image_S_1_3, anchor=west] (image_GT_2) {\includegraphics[width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1690/gt.png}};
  \node[above=\TitleVSepAnnotGen of image_GT_2, anchor=north] {\small{Ground Truth}};
  \node[right=\ImageHSepAnnotGen of image_GT_2, anchor=west] (image_S_2_1) {\includegraphics[width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1690/InterNet.png}};
  \node[above=\TitleVSepAnnotGen of image_S_2_1, anchor=north]
  {\small{InterNet}};
  \node[left=\TitleHSepAnnotGen of image_GT_1, anchor=south, rotate=90] {\small{Cam View}};
  %
  % second row, left side
  \node[below=\ImageVSepAnnotGen of image_GT_1] (image_GT_1_novel) {\includegraphics[trim={0 1cm 0 1cm},clip, width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1550/gt_090.png}};
  \node[right=\ImageHSepAnnotGen of image_GT_1_novel, anchor=west] (image_S_1_1_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1550/InterNet_090.png}};
  \node[right=\ImageHSepAnnotGen of image_S_1_1_novel, anchor=west] (image_S_1_2_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1550/4_090.png}};
  \node[right=\ImageHSepAnnotGen of image_S_1_2_novel, anchor=west] (image_S_1_3_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1550/2_090.png}};
  \node[right=\ImageHSepAnnotGen of image_S_1_3_novel, anchor=west] (image_GT_2_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1690/gt_080.png}};
  \node[right=\ImageHSepAnnotGen of image_GT_2_novel, anchor=west] (image_S_2_1_novel) {\includegraphics[trim={0 1cm 0 1cm},clip,width=\ImageWidthAnnotGen\linewidth]{figures/SoTAComparisonFigure/1690/InterNet_080.png}};
  \node[left=\TitleHSepAnnotGen of image_GT_1_novel, anchor=south, rotate=90] {\small{Novel View}};

  \foreach \i in {1,...,2}
  {
  \node[draw,\BoxThicknessAnnotGen,fit=(image_GT_\i_novel)] {};
  \node[draw,dash dot dot,\BoxThicknessAnnotGen,fit=(image_S_\i_3_novel)] {};
  \node[draw,\BoxThicknessAnnotGen,fit=(image_S_\i_1_novel)] {};
  \node[draw,\BoxThicknessAnnotGen,fit=(image_S_\i_1_novel)] {};
  }
  \end{tikzpicture}
  %\vspace{-0.3cm}
  \caption{From the camera view, we show that both our samples and InterNet predictions are consistent with the input image (top row). 
  From a novel view (bottom rows), the diversity in our samples is apparent. 
  This diversity allows for samples that are close to the single InterHand2.6M ground truth, while the deterministic InterNet predictions is mislead by the ambiguity or fails under heavy occlusions. 
  }
  \label{figure:annot_gen}
\end{figure}

